Neutrino Physics and the flavour problem

We consider the problem of trying to understand the recently measured neutrino data simultaneously with understanding the heirarchical form of quark and charged lepton Yukawa matrices. We summarise the data that a sucessful model of neutrino mass must predict, and then move on to attempting to do so in the context of spontaneously broken `family' symmetries. We consider first an abelian U(1) family symmetry, which appears in the context of a type I string model. Then we consider a model based on a non-abelian SU(3)_F, which is the maximal family group consitent with an SO(10) GUT. In this case the symmetry is more constraining, and is examined in the context of SUSY field theory.

==> m32_meg_lmeg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_lmeg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2250,2257){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,3015){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,3772){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,4530){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,5287){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,6045){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,6802){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,7560){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,1000){\makebox(0,0){\strut{}500}}%
\put(6110,1000){\makebox(0,0){\strut{}1000}}%
\put(7915,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(6110,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2861,2257){\makebox(0,0)[l]{\strut{}Point C}}%
\put(2250,8442){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,9325){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,10207){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,11090){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,11972){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,12855){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,13737){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,14620){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,7060){\makebox(0,0){\strut{}}}%
\put(6110,7060){\makebox(0,0){\strut{}}}%
\put(7915,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(2861,8442){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8442){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9325){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10207){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11090){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11972){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12855){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13737){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,8442){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput


==> m32_tmg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_tmg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2500,2257){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2500,3015){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2500,3772){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(2500,4530){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2500,5287){\makebox(0,0)[r]{\strut{}1e-07}}%
\put(2500,6045){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(2500,6802){\makebox(0,0)[r]{\strut{}1e-05}}%
\put(2500,7560){\makebox(0,0)[r]{\strut{}0.0001}}%
\put(4492,1000){\makebox(0,0){\strut{}500}}%
\put(6235,1000){\makebox(0,0){\strut{}1000}}%
\put(7977,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\tau\rightarrow\mu\gamma)$}}}%
\put(6235,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(3098,3015){\makebox(0,0)[l]{\strut{}Point C}}%
\put(2500,8442){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2500,9325){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2500,10207){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(2500,11090){\makebox(0,0)[r]{\strut{}1e-08}}%
\put(2500,11972){\makebox(0,0)[r]{\strut{}1e-07}}%
\put(2500,12855){\makebox(0,0)[r]{\strut{}1e-06}}%
\put(2500,13737){\makebox(0,0)[r]{\strut{}1e-05}}%
\put(2500,14620){\makebox(0,0)[r]{\strut{}0.0001}}%
\put(4492,7060){\makebox(0,0){\strut{}}}%
\put(6235,7060){\makebox(0,0){\strut{}}}%
\put(7977,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\tau\rightarrow\mu\gamma)$}}}%
\put(3098,9325){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8442){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9325){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10207){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11090){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11972){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12855){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13737){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,9325){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput

